OBDDs and (Almost) $k$-wise Independent Random Variables

OBDD-based graph algorithms deal with the characteristic function of the edge set E of a graph $G = (V,E)$ which is represented by an OBDD and solve optimization problems by mainly using functional operations. We present an OBDD-based algorithm which uses randomization for the first time. In particular, we give a maximal matching algorithm with $O(\log^3 \vert V \vert)$ functional operations in expectation. This algorithm may be of independent interest. The experimental evaluation shows that this algorithm outperforms known OBDD-based algorithms for the maximal matching problem. In order to use randomization, we investigate the OBDD complexity of $2^n$ (almost) $k$-wise independent binary random variables. We give a OBDD construction of size $O(n)$ for $3$-wise independent random variables and show a lower bound of $2^{\Omega(n)}$ on the OBDD size for $k \geq 4$. The best known lower bound was $\Omega(2^n/n)$ for $k \approx \log n$ due to Kabanets. We also give a very simple construction of $2^n$ $(\varepsilon, k)$-wise independent binary random variables by constructing a random OBDD of width $O(n k^2/\varepsilon)$.

==> pgf/obdd_ip.tex <==
\begin{tikzpicture}
	\node (x00)   at (2,4)   [inner] {$x_0$};
	\node (x01-1) at (1,3.2)   [inner] {$x_2$}; 
	\node (x01-2) at (3,3.2)   [inner] {$x_2$}; 
	\node (x02-1) at (1,2)   [inner] {$x_3$}; 
	\node (x02-2) at (3,2)   [inner] {$x_3$}; 
	\node (x03-1) at (1,0.8)   [inner] {$x_5$}; 
	\node (x03-2) at (3,0.8) 	[inner] {$x_5$}; 

	\node (00)    at (1.3,-0.3)[sink]  {$0$};
	\node (01)    at (2.7,-0.3)[sink]  {$1$};

	\draw [zero] (x00) to (x01-1);
	\draw [one]  (x00) to (x01-2);
	
	\draw [zero] (x01-1) to (x02-1);
	\draw [one] (x01-1) to (x02-2);
	
	\draw [zero] (x01-2) to (x02-2);
	\draw [one] (x01-2) to (x02-1);	

	\draw [zero] (x02-1) to (x03-1);
	\draw [one] (x02-1) to (x03-2);
	
	\draw [zero] (x02-2) to (x03-2);
	\draw [one] (x02-2) to (x03-1);
	
	\draw [zero] (x03-1) to (00);
	\draw [one] (x03-1) to (01);
	
	\draw [zero] (x03-2) to (01);
	\draw [one] (x03-2) to (00);	
	
	\node (x0)   at (6,4.2)   [inner] {$x_0$};
	\node (y0) at (6.2,3)   [inner] {$y_0$}; 
	\node (x1-1) at (5,2)   [inner] {$x_1$}; 
	\node (x1-2) at (7,2)   [inner] {$x_1$}; 
	\node (y1-1) at (5,0.8)   [inner] {$y_1$}; 
	\node (y1-2) at (7,0.8) 	[inner] {$y_1$}; 

	\node (0)    at (5.3,-0.3)[sink]  {$0$};
	\node (1)    at (6.7,-0.3)[sink]  {$1$};

	\draw [zero] (x0) to (x1-1);
	\draw [one]  (x0) to (y0);
	
	\draw [zero] (y0) to (x1-1);
	\draw [one]  (y0) to (x1-2);
	
	\draw [zero,bend left] (x1-1) to (0);
	\draw [one]  (x1-1) to (y1-1);	

	\draw [zero,bend right] (x1-2) to (1);
	\draw [one]  (x1-2) to (y1-2);
	
	\draw [zero] (y1-1) to (0);
	\draw [one]  (y1-1) to (1);
	
	\draw [zero] (y1-2) to (1);
	\draw [one]  (y1-2) to (0);
	
\end{tikzpicture}

